A Lorentz-Equivariant Transformer for All of the LHC

We show that the Lorentz-Equivariant Geometric Algebra Transformer (L-GATr) yields state-of-the-art performance for a wide range of machine learning tasks at the Large Hadron Collider. L-GATr represents data in a geometric algebra over space-time and is equivariant under Lorentz transformations. The underlying architecture is a versatile and scalable transformer, which is able to break symmetries if needed. We demonstrate the power of L-GATr for amplitude regression and jet classification, and then benchmark it as the first Lorentz-equivariant generative network. For all three LHC tasks, we find significant improvements over previous architectures.

==> figs/equicfm.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.7, every node/.style={transform shape}]
\node (param) [rectangle, fill=gatrgrey, minimum width=12cm, minimum height=3cm, rounded corners, ] {};
\node (minkowski) [rectangle, fill=gatrgrey, minimum width=12cm, minimum height=3cm, rounded corners, below of=param, yshift=-1.5cm] {};

\node [rotate=90, font=\small, left of=param, xshift=2cm, yshift=5.5cm] {Parametrization};
\node [rotate=90, font=\small, left of=minkowski, xshift=2cm, yshift=5.5cm] {Minkowski space};

\node (xt) [font=\LARGE, left of=param, xshift=-2.5cm] {$x$};
\node (pt) [font=\LARGE, left of=minkowski, xshift=-2.5cm] {$p$};
\draw [arrow, color=gatrblue, line width=1] (xt.south) -- (pt.north) node[midway, right, font=\small] {};

\node (gatr) at (-0.5,-3.5) {\includegraphics[scale=1]{figs/logo.png}};
\draw [arrow, color=gatrgreen, line width=1] (pt.east) -- ([xshift=0.5cm]gatr.west) node[midway, above=0.1cm, font=\small] {};

\node (vp1) [font=\LARGE, right of=gatr, xshift=2.5cm] {$v_p$};
\draw [arrow, color=gatrgreen, line width=1] (gatr.east) -- (vp1.west)node[midway, above=0.1cm, font=\small] {};

\node (vx1) [font=\LARGE, above of=vp1, yshift=0.4cm] {$v_x^\mathrm{raw}$};
\draw [arrow, color=gatrblue, line width=1] (vp1.north) -- (vx1.south) node[midway,left, font=\small, yshift=0.6cm, xshift=-0.1cm] {};

\node (vp2a) [font=\LARGE, above of=gatr, yshift=1.0cm, xshift=0.5cm] {$v_{x_m}$};
\node (vp2b) [font=\LARGE, above of=vp2a, yshift=-1.4cm] {$v_{x_p}$};
\draw [arrow, color=gatrred, line width=1] ([yshift=-0.8cm,xshift=0.5cm]gatr.north) -- (vp2a.south)node[midway, left=0.3cm, yshift=0.5cm, font=\small, rotate=90] {};

\node (vx2) [font=\LARGE, above of=vx1, yshift=0.1cm, xshift=0.3cm] {$v_x^\mathrm{stable}$};
\draw [arrow2, color=gatrgreen, line width=1] ([xshift=-0.3cm]vx1.north) -- ([xshift=-0.6cm]vx2.south);
\draw [arrow2, color=gatrgreen, line width=1] ([xshift=-0.1cm]vx1.north) -- ([xshift=-0.4cm]vx2.south);
\draw [arrow2, color=gatrgreen, line width=1] ([xshift=0.1cm]vx1.north) -- ([xshift=-0.2cm]vx2.south);
\draw [arrow2, color=gatrgreen, line width=1] ([xshift=0.3cm]vx1.north) -- ([xshift=0cm]vx2.south);

\node [rectangle, fill=gatrgrey, minimum width=0.4cm, minimum height=1.15cm, below of=vx2, yshift=1.05cm, xshift=-0.5cm, inner sep=0pt] {};

\draw [arrow2, color=gatrred, line width=1] (vp2b.east) -- ++ (3.2cm, 0cm) -- ([xshift=-0.6cm]vx2.south);
\draw [arrow2, color=gatrred, line width=1] ([yshift=0.1cm]vp2a.east) -- ++ (3.35cm, 0cm) -- ([xshift=-0.4cm]vx2.south);
\end{tikzpicture}
